Embedding polynomial systems into vertically parametrised families: A case study on ODEbase

Vertically parametrised polynomial systems are a particular nice class of parametrised polynomial systems for which a lot of interesting algebraic information is encoded in its combinatorics. Given a fixed polynomial system, we empirically study what constitutes a good vertically parametrised polynomial system that gives rise to it and how to construct said vertically parametrised polynomial system. For data, we use all polynomial systems in ODEbase, which we have transcribed to an OSCAR readable format, and made available as a Julia package OscarODEbase.

==> graph.tex <==
\begin{tikzpicture}[x={(1.8mm,0mm)}, y={(0mm,1mm)}] % <- tweak scales here
    \draw (-3,0) -- (75,0);


    \coordinate (original0486) at (0,2);
    \coordinate (best0486) at (0,2);
    \coordinate (average0486) at (0,2.0);
    \coordinate (worst0486) at (0,2);

    \draw
    (best0486)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst0486)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best0486) -- (worst0486);       % vertical line in between
    \fill[black] (original0486) circle (2.5pt);
    \fill[white,draw=black] (average0486) circle (1.5pt);


    \coordinate (original0092) at (1,3);
    \coordinate (best0092) at (1,3);
    \coordinate (average0092) at (1,3.0);
    \coordinate (worst0092) at (1,3);

    \draw
    (best0092)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst0092)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best0092) -- (worst0092);       % vertical line in between
    \fill[black] (original0092) circle (2.5pt);
    \fill[white,draw=black] (average0092) circle (1.5pt);


    \coordinate (original0233) at (2,4);
    \coordinate (best0233) at (2,4);
    \coordinate (average0233) at (2,4.0);
    \coordinate (worst0233) at (2,4);

    \draw
    (best0233)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst0233)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best0233) -- (worst0233);       % vertical line in between
    \fill[black] (original0233) circle (2.5pt);
    \fill[white,draw=black] (average0233) circle (1.5pt);


    \coordinate (original0267) at (3,3);
    \coordinate (best0267) at (3,3);
    \coordinate (average0267) at (3,3.0);
    \coordinate (worst0267) at (3,3);

    \draw
    (best0267)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst0267)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best0267) -- (worst0267);       % vertical line in between
    \fill[black] (original0267) circle (2.5pt);
    \fill[white,draw=black] (average0267) circle (1.5pt);


    \coordinate (original0283) at (4,2);
    \coordinate (best0283) at (4,2);
    \coordinate (average0283) at (4,2.0);
    \coordinate (worst0283) at (4,2);

    \draw
    (best0283)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst0283)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best0283) -- (worst0283);       % vertical line in between
    \fill[black] (original0283) circle (2.5pt);
    \fill[white,draw=black] (average0283) circle (1.5pt);


    \coordinate (original0363) at (5,3);
    \coordinate (best0363) at (5,3);
    \coordinate (average0363) at (5,3.3);
    \coordinate (worst0363) at (5,4);

    \draw
    (best0363)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst0363)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best0363) -- (worst0363);       % vertical line in between
    \fill[black] (original0363) circle (2.5pt);
    \fill[white,draw=black] (average0363) circle (1.5pt);


    \coordinate (original0854) at (6,4);
    \coordinate (best0854) at (6,4);
    \coordinate (average0854) at (6,4.4);
    \coordinate (worst0854) at (6,5);

    \draw
    (best0854)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst0854)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best0854) -- (worst0854);       % vertical line in between
    \fill[black] (original0854) circle (2.5pt);
    \fill[white,draw=black] (average0854) circle (1.5pt);


    \coordinate (original0040) at (7,5);
    \coordinate (best0040) at (7,5);
    \coordinate (average0040) at (7,5.6);
    \coordinate (worst0040) at (7,6);

    \draw
    (best0040)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst0040)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best0040) -- (worst0040);       % vertical line in between
    \fill[black] (original0040) circle (2.5pt);
    \fill[white,draw=black] (average0040) circle (1.5pt);


    \coordinate (original0413) at (8,6);
    \coordinate (best0413) at (8,6);
    \coordinate (average0413) at (8,6.6);
    \coordinate (worst0413) at (8,7);

    \draw
    (best0413)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst0413)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best0413) -- (worst0413);       % vertical line in between
    \fill[black] (original0413) circle (2.5pt);
    \fill[white,draw=black] (average0413) circle (1.5pt);


    \coordinate (original0609) at (9,7);
    \coordinate (best0609) at (9,6);
    \coordinate (average0609) at (9,6.7);
    \coordinate (worst0609) at (9,7);

    \draw
    (best0609)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst0609)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best0609) -- (worst0609);       % vertical line in between
    \fill[black] (original0609) circle (2.5pt);
    \fill[white,draw=black] (average0609) circle (1.5pt);


    \coordinate (original0629) at (10,4);
    \coordinate (best0629) at (10,3);
    \coordinate (average0629) at (10,3.0);
    \coordinate (worst0629) at (10,3);

    \draw
    (best0629)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst0629)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best0629) -- (worst0629);       % vertical line in between
    \fill[black] (original0629) circle (2.5pt);
    \fill[white,draw=black] (average0629) circle (1.5pt);


    \coordinate (original0868) at (11,5);
    \coordinate (best0868) at (11,5);
    \coordinate (average0868) at (11,5.0);
    \coordinate (worst0868) at (11,5);

    \draw
    (best0868)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst0868)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best0868) -- (worst0868);       % vertical line in between
    \fill[black] (original0868) circle (2.5pt);
    \fill[white,draw=black] (average0868) circle (1.5pt);


    \coordinate (original0916) at (12,3);
    \coordinate (best0916) at (12,3);
    \coordinate (average0916) at (12,3.0);
    \coordinate (worst0916) at (12,3);

    \draw
    (best0916)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst0916)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best0916) -- (worst0916);       % vertical line in between
    \fill[black] (original0916) circle (2.5pt);
    \fill[white,draw=black] (average0916) circle (1.5pt);


    \coordinate (original0057) at (13,6);
    \coordinate (best0057) at (13,6);
    \coordinate (average0057) at (13,6.4);
    \coordinate (worst0057) at (13,7);

    \draw
    (best0057)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst0057)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best0057) -- (worst0057);       % vertical line in between
    \fill[black] (original0057) circle (2.5pt);
    \fill[white,draw=black] (average0057) circle (1.5pt);


    \coordinate (original0271) at (14,3);
    \coordinate (best0271) at (14,3);
    \coordinate (average0271) at (14,3.1);
    \coordinate (worst0271) at (14,4);

    \draw
    (best0271)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst0271)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best0271) -- (worst0271);       % vertical line in between
    \fill[black] (original0271) circle (2.5pt);
    \fill[white,draw=black] (average0271) circle (1.5pt);


    \coordinate (original0272) at (15,3);
    \coordinate (best0272) at (15,3);
    \coordinate (average0272) at (15,3.5);
    \coordinate (worst0272) at (15,4);

    \draw
    (best0272)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst0272)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best0272) -- (worst0272);       % vertical line in between
    \fill[black] (original0272) circle (2.5pt);
    \fill[white,draw=black] (average0272) circle (1.5pt);


    \coordinate (original0282) at (16,3);
    \coordinate (best0282) at (16,3);
    \coordinate (average0282) at (16,3.0);
    \coordinate (worst0282) at (16,3);

    \draw
    (best0282)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst0282)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best0282) -- (worst0282);       % vertical line in between
    \fill[black] (original0282) circle (2.5pt);
    \fill[white,draw=black] (average0282) circle (1.5pt);


    \coordinate (original0405) at (17,6);
    \coordinate (best0405) at (17,6);
    \coordinate (average0405) at (17,6.4);
    \coordinate (worst0405) at (17,7);

    \draw
    (best0405)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst0405)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best0405) -- (worst0405);       % vertical line in between
    \fill[black] (original0405) circle (2.5pt);
    \fill[white,draw=black] (average0405) circle (1.5pt);


    \coordinate (original0487) at (18,4);
    \coordinate (best0487) at (18,4);
    \coordinate (average0487) at (18,4.0);
    \coordinate (worst0487) at (18,4);

    \draw
    (best0487)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst0487)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best0487) -- (worst0487);       % vertical line in between
    \fill[black] (original0487) circle (2.5pt);
    \fill[white,draw=black] (average0487) circle (1.5pt);


    \coordinate (original0870) at (19,9);
    \coordinate (best0870) at (19,9);
    \coordinate (average0870) at (19,9.7);
    \coordinate (worst0870) at (19,11);

    \draw
    (best0870)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst0870)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best0870) -- (worst0870);       % vertical line in between
    \fill[black] (original0870) circle (2.5pt);
    \fill[white,draw=black] (average0870) circle (1.5pt);


    \coordinate (original0361) at (20,8);
    \coordinate (best0361) at (20,8);
    \coordinate (average0361) at (20,8.5);
    \coordinate (worst0361) at (20,9);

    \draw
    (best0361)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst0361)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best0361) -- (worst0361);       % vertical line in between
    \fill[black] (original0361) circle (2.5pt);
    \fill[white,draw=black] (average0361) circle (1.5pt);


    \coordinate (original0692) at (21,7);
    \coordinate (best0692) at (21,7);
    \coordinate (average0692) at (21,8.8);
    \coordinate (worst0692) at (21,9);

    \draw
    (best0692)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst0692)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best0692) -- (worst0692);       % vertical line in between
    \fill[black] (original0692) circle (2.5pt);
    \fill[white,draw=black] (average0692) circle (1.5pt);


    \coordinate (original0871) at (22,11);
    \coordinate (best0871) at (22,11);
    \coordinate (average0871) at (22,11.3);
    \coordinate (worst0871) at (22,12);

    \draw
    (best0871)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst0871)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best0871) -- (worst0871);       % vertical line in between
    \fill[black] (original0871) circle (2.5pt);
    \fill[white,draw=black] (average0871) circle (1.5pt);


    \coordinate (original0357) at (23,7);
    \coordinate (best0357) at (23,8);
    \coordinate (average0357) at (23,8.0);
    \coordinate (worst0357) at (23,8);

    \draw
    (best0357)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst0357)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best0357) -- (worst0357);       % vertical line in between
    \fill[black] (original0357) circle (2.5pt);
    \fill[white,draw=black] (average0357) circle (1.5pt);


    \coordinate (original0359) at (24,12);
    \coordinate (best0359) at (24,12);
    \coordinate (average0359) at (24,13.5);
    \coordinate (worst0359) at (24,17);

    \draw
    (best0359)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst0359)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best0359) -- (worst0359);       % vertical line in between
    \fill[black] (original0359) circle (2.5pt);
    \fill[white,draw=black] (average0359) circle (1.5pt);


    \coordinate (original0360) at (25,10);
    \coordinate (best0360) at (25,10);
    \coordinate (average0360) at (25,11.2);
    \coordinate (worst0360) at (25,13);

    \draw
    (best0360)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst0360)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best0360) -- (worst0360);       % vertical line in between
    \fill[black] (original0360) circle (2.5pt);
    \fill[white,draw=black] (average0360) circle (1.5pt);


    \coordinate (original0755) at (26,7);
    \coordinate (best0755) at (26,7);
    \coordinate (average0755) at (26,7.0);
    \coordinate (worst0755) at (26,7);

    \draw
    (best0755)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst0755)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best0755) -- (worst0755);       % vertical line in between
    \fill[black] (original0755) circle (2.5pt);
    \fill[white,draw=black] (average0755) circle (1.5pt);


    \coordinate (original0987) at (27,10);
    \coordinate (best0987) at (27,10);
    \coordinate (average0987) at (27,10.0);
    \coordinate (worst0987) at (27,10);

    \draw
    (best0987)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst0987)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best0987) -- (worst0987);       % vertical line in between
    \fill[black] (original0987) circle (2.5pt);
    \fill[white,draw=black] (average0987) circle (1.5pt);


    \coordinate (original0035) at (28,12);
    \coordinate (best0035) at (28,12);
    \coordinate (average0035) at (28,12.8);
    \coordinate (worst0035) at (28,14);

    \draw
    (best0035)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst0035)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best0035) -- (worst0035);       % vertical line in between
    \fill[black] (original0035) circle (2.5pt);
    \fill[white,draw=black] (average0035) circle (1.5pt);


    \coordinate (original0080) at (29,8);
    \coordinate (best0080) at (29,7);
    \coordinate (average0080) at (29,7.0);
    \coordinate (worst0080) at (29,7);

    \draw
    (best0080)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst0080)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best0080) -- (worst0080);       % vertical line in between
    \fill[black] (original0080) circle (2.5pt);
    \fill[white,draw=black] (average0080) circle (1.5pt);


    \coordinate (original0082) at (30,8);
    \coordinate (best0082) at (30,7);
    \coordinate (average0082) at (30,7.0);
    \coordinate (worst0082) at (30,7);

    \draw
    (best0082)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst0082)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best0082) -- (worst0082);       % vertical line in between
    \fill[black] (original0082) circle (2.5pt);
    \fill[white,draw=black] (average0082) circle (1.5pt);


    \coordinate (original1004) at (31,14);
    \coordinate (best1004) at (31,10);
    \coordinate (average1004) at (31,10.0);
    \coordinate (worst1004) at (31,10);

    \draw
    (best1004)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst1004)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best1004) -- (worst1004);       % vertical line in between
    \fill[black] (original1004) circle (2.5pt);
    \fill[white,draw=black] (average1004) circle (1.5pt);


    \coordinate (original0026) at (32,11);
    \coordinate (best0026) at (32,12);
    \coordinate (average0026) at (32,12.4);
    \coordinate (worst0026) at (32,13);

    \draw
    (best0026)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst0026)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best0026) -- (worst0026);       % vertical line in between
    \fill[black] (original0026) circle (2.5pt);
    \fill[white,draw=black] (average0026) circle (1.5pt);


    \coordinate (original0052) at (33,7);
    \coordinate (best0052) at (33,7);
    \coordinate (average0052) at (33,7.3);
    \coordinate (worst0052) at (33,8);

    \draw
    (best0052)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst0052)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best0052) -- (worst0052);       % vertical line in between
    \fill[black] (original0052) circle (2.5pt);
    \fill[white,draw=black] (average0052) circle (1.5pt);


    \coordinate (original0257) at (34,11);
    \coordinate (best0257) at (34,11);
    \coordinate (average0257) at (34,12.6);
    \coordinate (worst0257) at (34,16);

    \draw
    (best0257)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst0257)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best0257) -- (worst0257);       % vertical line in between
    \fill[black] (original0257) circle (2.5pt);
    \fill[white,draw=black] (average0257) circle (1.5pt);


    \coordinate (original0647) at (35,8);
    \coordinate (best0647) at (35,8);
    \coordinate (average0647) at (35,8.6);
    \coordinate (worst0647) at (35,9);

    \draw
    (best0647)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst0647)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best0647) -- (worst0647);       % vertical line in between
    \fill[black] (original0647) circle (2.5pt);
    \fill[white,draw=black] (average0647) circle (1.5pt);


    \coordinate (original0637) at (36,20);
    \coordinate (best0637) at (36,20);
    \coordinate (average0637) at (36,23.1);
    \coordinate (worst0637) at (36,29);

    \draw
    (best0637)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst0637)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best0637) -- (worst0637);       % vertical line in between
    \fill[black] (original0637) circle (2.5pt);
    \fill[white,draw=black] (average0637) circle (1.5pt);


    \coordinate (original0002) at (37,20);
    \coordinate (best0002) at (37,20);
    \coordinate (average0002) at (37,24.2);
    \coordinate (worst0002) at (37,35);

    \draw
    (best0002)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst0002)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best0002) -- (worst0002);       % vertical line in between
    \fill[black] (original0002) circle (2.5pt);
    \fill[white,draw=black] (average0002) circle (1.5pt);


    \coordinate (original0447) at (38,23);
    \coordinate (best0447) at (38,23);
    \coordinate (average0447) at (38,24.9);
    \coordinate (worst0447) at (38,26);

    \draw
    (best0447)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst0447)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best0447) -- (worst0447);       % vertical line in between
    \fill[black] (original0447) circle (2.5pt);
    \fill[white,draw=black] (average0447) circle (1.5pt);


    \coordinate (original0050) at (39,9);
    \coordinate (best0050) at (39,10);
    \coordinate (average0050) at (39,11.5);
    \coordinate (worst0050) at (39,12);

    \draw
    (best0050)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst0050)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best0050) -- (worst0050);       % vertical line in between
    \fill[black] (original0050) circle (2.5pt);
    \fill[white,draw=black] (average0050) circle (1.5pt);


    \coordinate (original0364) at (40,13);
    \coordinate (best0364) at (40,15);
    \coordinate (average0364) at (40,15.9);
    \coordinate (worst0364) at (40,17);

    \draw
    (best0364)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst0364)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best0364) -- (worst0364);       % vertical line in between
    \fill[black] (original0364) circle (2.5pt);
    \fill[white,draw=black] (average0364) circle (1.5pt);


    \coordinate (original0500) at (41,19);
    \coordinate (best0500) at (41,19);
    \coordinate (average0500) at (41,23.3);
    \coordinate (worst0500) at (41,27);

    \draw
    (best0500)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst0500)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best0500) -- (worst0500);       % vertical line in between
    \fill[black] (original0500) circle (2.5pt);
    \fill[white,draw=black] (average0500) circle (1.5pt);


    \coordinate (original0028) at (42,17);
    \coordinate (best0028) at (42,19);
    \coordinate (average0028) at (42,19.7);
    \coordinate (worst0028) at (42,21);

    \draw
    (best0028)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst0028)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best0028) -- (worst0028);       % vertical line in between
    \fill[black] (original0028) circle (2.5pt);
    \fill[white,draw=black] (average0028) circle (1.5pt);


    \coordinate (original0038) at (43,15);
    \coordinate (best0038) at (43,17);
    \coordinate (average0038) at (43,17.2);
    \coordinate (worst0038) at (43,18);

    \draw
    (best0038)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst0038)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best0038) -- (worst0038);       % vertical line in between
    \fill[black] (original0038) circle (2.5pt);
    \fill[white,draw=black] (average0038) circle (1.5pt);


    \coordinate (original0085) at (44,26);
    \coordinate (best0085) at (44,29);
    \coordinate (average0085) at (44,32.9);
    \coordinate (worst0085) at (44,38);

    \draw
    (best0085)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst0085)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best0085) -- (worst0085);       % vertical line in between
    \fill[black] (original0085) circle (2.5pt);
    \fill[white,draw=black] (average0085) circle (1.5pt);


    \coordinate (original0086) at (45,35);
    \coordinate (best0086) at (45,40);
    \coordinate (average0086) at (45,44.9);
    \coordinate (worst0086) at (45,49);

    \draw
    (best0086)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst0086)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best0086) -- (worst0086);       % vertical line in between
    \fill[black] (original0086) circle (2.5pt);
    \fill[white,draw=black] (average0086) circle (1.5pt);


    \coordinate (original0259) at (46,16);
    \coordinate (best0259) at (46,16);
    \coordinate (average0259) at (46,16.3);
    \coordinate (worst0259) at (46,17);

    \draw
    (best0259)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst0259)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best0259) -- (worst0259);       % vertical line in between
    \fill[black] (original0259) circle (2.5pt);
    \fill[white,draw=black] (average0259) circle (1.5pt);


    \coordinate (original0260) at (47,16);
    \coordinate (best0260) at (47,16);
    \coordinate (average0260) at (47,16.5);
    \coordinate (worst0260) at (47,18);

    \draw
    (best0260)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst0260)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best0260) -- (worst0260);       % vertical line in between
    \fill[black] (original0260) circle (2.5pt);
    \fill[white,draw=black] (average0260) circle (1.5pt);


    \coordinate (original0261) at (48,16);
    \coordinate (best0261) at (48,16);
    \coordinate (average0261) at (48,16.5);
    \coordinate (worst0261) at (48,18);

    \draw
    (best0261)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst0261)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best0261) -- (worst0261);       % vertical line in between
    \fill[black] (original0261) circle (2.5pt);
    \fill[white,draw=black] (average0261) circle (1.5pt);


    \coordinate (original0030) at (49,19);
    \coordinate (best0030) at (49,21);
    \coordinate (average0030) at (49,23.2);
    \coordinate (worst0030) at (49,25);

    \draw
    (best0030)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst0030)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best0030) -- (worst0030);       % vertical line in between
    \fill[black] (original0030) circle (2.5pt);
    \fill[white,draw=black] (average0030) circle (1.5pt);


    \coordinate (original0315) at (50,31);
    \coordinate (best0315) at (50,34);
    \coordinate (average0315) at (50,38.7);
    \coordinate (worst0315) at (50,43);

    \draw
    (best0315)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst0315)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best0315) -- (worst0315);       % vertical line in between
    \fill[black] (original0315) circle (2.5pt);
    \fill[white,draw=black] (average0315) circle (1.5pt);


    \coordinate (original0638) at (51,44);
    \coordinate (best0638) at (51,44);
    \coordinate (average0638) at (51,62.0);
    \coordinate (worst0638) at (51,74);

    \draw
    (best0638)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst0638)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best0638) -- (worst0638);       % vertical line in between
    \fill[black] (original0638) circle (2.5pt);
    \fill[white,draw=black] (average0638) circle (1.5pt);


    \coordinate (original0011) at (52,20);
    \coordinate (best0011) at (52,23);
    \coordinate (average0011) at (52,25.1);
    \coordinate (worst0011) at (52,27);

    \draw
    (best0011)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst0011)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best0011) -- (worst0011);       % vertical line in between
    \fill[black] (original0011) circle (2.5pt);
    \fill[white,draw=black] (average0011) circle (1.5pt);


    \coordinate (original0200) at (53,36);
    \coordinate (best0200) at (53,40);
    \coordinate (average0200) at (53,43.4);
    \coordinate (worst0200) at (53,47);

    \draw
    (best0200)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst0200)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best0200) -- (worst0200);       % vertical line in between
    \fill[black] (original0200) circle (2.5pt);
    \fill[white,draw=black] (average0200) circle (1.5pt);


    \coordinate (original0475) at (54,22);
    \coordinate (best0475) at (54,23);
    \coordinate (average0475) at (54,24.8);
    \coordinate (worst0475) at (54,26);

    \draw
    (best0475)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst0475)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best0475) -- (worst0475);       % vertical line in between
    \fill[black] (original0475) circle (2.5pt);
    \fill[white,draw=black] (average0475) circle (1.5pt);


    \coordinate (original0430) at (55,32);
    \coordinate (best0430) at (55,38);
    \coordinate (average0430) at (55,41.4);
    \coordinate (worst0430) at (55,43);

    \draw
    (best0430)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst0430)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best0430) -- (worst0430);       % vertical line in between
    \fill[black] (original0430) circle (2.5pt);
    \fill[white,draw=black] (average0430) circle (1.5pt);


    \coordinate (original0431) at (56,32);
    \coordinate (best0431) at (56,36);
    \coordinate (average0431) at (56,40.1);
    \coordinate (worst0431) at (56,45);

    \draw
    (best0431)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst0431)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best0431) -- (worst0431);       % vertical line in between
    \fill[black] (original0431) circle (2.5pt);
    \fill[white,draw=black] (average0431) circle (1.5pt);


    \coordinate (original0581) at (57,27);
    \coordinate (best0581) at (57,17);
    \coordinate (average0581) at (57,17.5);
    \coordinate (worst0581) at (57,18);

    \draw
    (best0581)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst0581)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best0581) -- (worst0581);       % vertical line in between
    \fill[black] (original0581) circle (2.5pt);
    \fill[white,draw=black] (average0581) circle (1.5pt);


    \coordinate (original0365) at (58,40);
    \coordinate (best0365) at (58,50);
    \coordinate (average0365) at (58,57.1);
    \coordinate (worst0365) at (58,63);

    \draw
    (best0365)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst0365)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best0365) -- (worst0365);       % vertical line in between
    \fill[black] (original0365) circle (2.5pt);
    \fill[white,draw=black] (average0365) circle (1.5pt);


    \coordinate (original0599) at (59,39);
    \coordinate (best0599) at (59,44);
    \coordinate (average0599) at (59,48.9);
    \coordinate (worst0599) at (59,56);

    \draw
    (best0599)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst0599)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best0599) -- (worst0599);       % vertical line in between
    \fill[black] (original0599) circle (2.5pt);
    \fill[white,draw=black] (average0599) circle (1.5pt);


    \coordinate (original0747) at (60,33);
    \coordinate (best0747) at (60,34);
    \coordinate (average0747) at (60,37.3);
    \coordinate (worst0747) at (60,40);

    \draw
    (best0747)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst0747)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best0747) -- (worst0747);       % vertical line in between
    \fill[black] (original0747) circle (2.5pt);
    \fill[white,draw=black] (average0747) circle (1.5pt);


    \coordinate (original0335) at (61,37);
    \coordinate (best0335) at (61,36);
    \coordinate (average0335) at (61,38.7);
    \coordinate (worst0335) at (61,41);

    \draw
    (best0335)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst0335)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best0335) -- (worst0335);       % vertical line in between
    \fill[black] (original0335) circle (2.5pt);
    \fill[white,draw=black] (average0335) circle (1.5pt);


    \coordinate (original0362) at (62,39);
    \coordinate (best0362) at (62,39);
    \coordinate (average0362) at (62,41.2);
    \coordinate (worst0362) at (62,43);

    \draw
    (best0362)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst0362)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best0362) -- (worst0362);       % vertical line in between
    \fill[black] (original0362) circle (2.5pt);
    \fill[white,draw=black] (average0362) circle (1.5pt);


    \coordinate (original0951) at (63,39);
    \coordinate (best0951) at (63,38);
    \coordinate (average0951) at (63,40.4);
    \coordinate (worst0951) at (63,43);

    \draw
    (best0951)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst0951)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best0951) -- (worst0951);       % vertical line in between
    \fill[black] (original0951) circle (2.5pt);
    \fill[white,draw=black] (average0951) circle (1.5pt);


    \coordinate (original0501) at (64,48);
    \coordinate (best0501) at (64,55);
    \coordinate (average0501) at (64,64.4);
    \coordinate (worst0501) at (64,78);

    \draw
    (best0501)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst0501)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best0501) -- (worst0501);       % vertical line in between
    \fill[black] (original0501) circle (2.5pt);
    \fill[white,draw=black] (average0501) circle (1.5pt);


    \coordinate (original0492) at (65,52);
    \coordinate (best0492) at (65,76);
    \coordinate (average0492) at (65,86.1);
    \coordinate (worst0492) at (65,98);

    \draw
    (best0492)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst0492)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best0492) -- (worst0492);       % vertical line in between
    \fill[black] (original0492) circle (2.5pt);
    \fill[white,draw=black] (average0492) circle (1.5pt);


    \coordinate (original0491) at (66,57);
    \coordinate (best0491) at (66,72);
    \coordinate (average0491) at (66,84.7);
    \coordinate (worst0491) at (66,99);

    \draw
    (best0491)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst0491)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best0491) -- (worst0491);       % vertical line in between
    \fill[black] (original0491) circle (2.5pt);
    \fill[white,draw=black] (average0491) circle (1.5pt);


    \coordinate (original0014) at (67,59.7058823529);
    \coordinate (best0014) at (67,89.7058823529);
    \coordinate (average0014) at (67,64.9705882353);
    \coordinate (worst0014) at (67,100);

    \draw
    (best0014)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst0014)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best0014) -- (worst0014);       % vertical line in between
    % \fill[black] (original0014) circle (2.5pt);
    \node at (original0014) {$\ast$};
    \fill[white,draw=black] (average0014) circle (1.5pt);


    \coordinate (original0559) at (68,77.0700636943);
    \coordinate (best0559) at (68,91.7197452229);
    \coordinate (average0559) at (68,96.1146496815);
    \coordinate (worst0559) at (68,100);

    \draw
    (best0559)++(-0.35,0) -- ++(0.7,0)  % horizontal line at best
    (worst0559)++(-0.35,0) -- ++(0.7,0) % horizontal line at worst
    (best0559) -- (worst0559);       % vertical line in between
    % \fill[black] (original0559) circle (2.5pt);
    \node at (original0559) {$\ast$};
    \fill[white,draw=black] (average0559) circle (1.5pt);
\end{tikzpicture}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "main"
%%% End:

